Word Embedding Algorithms as Generalized Low Rank Models and their Canonical Form

Word embedding algorithms produce very reliable feature representations of words that are used by neural network models across a constantly growing multitude of NLP tasks. As such, it is imperative for NLP practitioners to understand how their word representations are produced, and why they are so impactful. The present work presents the Simple Embedder framework, generalizing the state-of-the-art existing word embedding algorithms (including Word2vec (SGNS) and GloVe) under the umbrella of generalized low rank models. We derive that both of these algorithms attempt to produce embedding inner products that approximate pointwise mutual information (PMI) statistics in the corpus. Once cast as Simple Embedders, comparison of these models reveals that these successful embedders all resemble a straightforward maximum likelihood estimate (MLE) of the PMI parametrized by the inner product (between embeddings). This MLE induces our proposed novel word embedding model, Hilbert-MLE, as the canonical representative of the Simple Embedder framework. We empirically compare these algorithms with evaluations on 17 different datasets. Hilbert-MLE consistently observes second-best performance on every extrinsic evaluation (news classification, sentiment analysis, POS-tagging, and supersense tagging), while the first-best model depends varying on the task. Moreover, Hilbert-MLE consistently observes the least variance in results with respect to the random initialization of the weights in bidirectional LSTMs. Our empirical results demonstrate that Hilbert-MLE is a very consistent word embedding algorithm that can be reliably integrated into existing NLP systems to obtain high-quality results.

==> additional/sgsns-hilbert-diagram.tikz <==
\begin{tikzpicture}[
  >=latex,
  %
  every matrix/.style={ampersand replacement=\&,column sep=0.5cm,row sep=0.5cm},
  %
  term/.style={draw,thick,rounded corners,fill=blue!20,inner sep=.2cm,minimum width=4.5cm},
  context/.style={draw,thick,rounded corners,fill=red!20,inner sep=.2cm,minimum width=4.5cm},
  %
  embmat/.style={draw,thick,fill=white,inner sep=.3cm,minimum width=3.75cm,minimum height=2.5cm},
  %
  mytextbox/.style={draw,thin,fill=gray!10,inner sep=.3cm},
  %
  gradient/.style={fill=white,inner sep=.3cm},
  %
  empty/.style={inner sep=0cm},
  %
  negsam/.style={draw,thick,rounded corners,fill=yellow!20,inner sep=.3cm,minimum height=1.5cm},
  %
  product/.style={draw,thick,circle,fill=gray!20},
  %
  to/.style={->,very thick},
  to2/.style={-,very thick},
  blueto/.style={->,very thick,color=blue!50},
  blueto2/.style={-,very thick,color=blue!50},
  redto/.style={->,very thick,color=red!50},
  redto2/.style={-,very thick,color=red!50},
  yellowto/.style={->,very thick,color=yellow!80},
  grayto/.style={->,very thick,dotted,color=gray!70},
  grayto2/.style={-,very thick,dotted,color=gray!70},
  %
  every node/.style={align=center}]

  % Position the nodes using a matrix layout
  \matrix{
    % \coordinate (TOPanchorL);\&
    % \node[gradient] (gradient) {Gradient $\nabla$};\&
    % \coordinate (TOPanchorR);\\
%%%
    \coordinate (topanchorL);\& 
    \node[product] (product) {$\mathcal{L} (\sigma)$};\& 
    \coordinate (topanchorR);\\
%%%
    \node[term] (term) {Term embedding $\hvec{w_t}$};
    \&\&
    \node[context] (context) {Context embedding $\hcovec{w_{t+j}}$};\\
%%%
    \node[embmat] (tmat) {Term matrix $\vectors$};\& 
    \node[negsam] (negsam) {\textit{Negative sampling}\\$w_i$ from $U(w)$};\&
    \node[embmat] (cmat) {Context matrix $\covectors$};\\
%%%
    \coordinate (anchorL) {};\&
    \node[mytextbox] (mytextbox) {\textbf{the$^t$ dancing cat$^{t+j}$}};\&
    \coordinate (anchorR) {};\\
  };
  
  % special coordinates to get desired arrow behavior
%   \node[empty,right=of TOPanchorR] (TOPanchorR2) {};
%   \node[empty,below=3.35cm of TOPanchorR2] (CONTEXTANCHOR) {};
%   \node[empty,below=.75cm of CONTEXTANCHOR] (CMATANCHOR1) {};
%   \node[empty,below=.5cm of CMATANCHOR1] (CMATANCHOR2) {};
  
%   \node[empty,left=of TOPanchorL] (TOPanchorL2) {};
%   \node[empty,below=3.35cm of TOPanchorL2] (TERMANCHOR) {};
%   \node[empty,below=.75cm of TERMANCHOR] (TMATANCHOR1) {};
%   \node[empty,below=.5cm of TMATANCHOR1] (TMATANCHOR2) {};
  
  % Draw the arrows between the nodes and label them.
  \draw[to]  (tmat) -- (term);
  \draw[to]  (cmat) -- (context);
  \draw[to2] (mytextbox) -- node[midway,above] {$w_t$} (anchorL);
  \draw[to]  (anchorL) -- (tmat);
  \draw[to2] (mytextbox) --  node[midway,above] {$w_{t+j}$} (anchorR);
  \draw[to]  (anchorR) -- (cmat);
  \draw[blueto2]  (term) -- (topanchorL);
  \draw[blueto]   (topanchorL) -- (product);
  \draw[redto2]   (context) -- (topanchorR);
  \draw[redto]    (topanchorR) -- (product);
  \draw[yellowto] (negsam) -- (product);
%   \draw[grayto2]  (product) -- (gradient);
%   \draw[grayto2]  (gradient) -- (TOPanchorR2);
%   \draw[grayto2]  (gradient) -- (TOPanchorL2);
%   \draw[grayto]   (TOPanchorL2) -- (TERMANCHOR);
  
  % getting arrows between the embedding and matrix
%   \draw[grayto]   (TOPanchorR2) -- (CONTEXTANCHOR);
%   \draw[grayto]   (CMATANCHOR1) -- (CMATANCHOR2);
%   \draw[grayto]   (TOPanchorL2) -- (TERMANCHOR);
%   \draw[grayto]   (TMATANCHOR1) -- (TMATANCHOR2);
  
\end{tikzpicture}
% \end{center}

==> additional/term_context_window.tikz <==
% \begin{center}
\begin{tikzpicture}[
  >=latex,
  every node/.style={align=center},
  every matrix/.style={ampersand replacement=\&,column sep=0.5cm,row sep=0.15cm},
  %
  mytext/.style={inner sep=0.2cm},
  mytextw/.style={inner sep=0.2cm,fill=yellow!25},
  mytextg/.style={inner sep=0.2cm,fill=green!35},
  mybox/.style={inner sep=0.3cm,fill=red!15,very thick},
  ombox/.style={inner sep=0.3cm,fill=blue!15,very thick},
  % edges
  to/.style={->,very thick},
]

%% Matrix for the text.
\matrix{
    \node[mytext] (the) {\courier{the}}; 
    \& \node[mytextw] {\courier{cat}}; 
    \& \node[mytextg] (is) {\courier{is}}; 
    \& \node[mytextw] {\courier{the}};
    \& \node[mytext] {\courier{dancer}};\\
    %
    \&
    \& \node[mytext] (t) {$t$};
    \& \node[mytext] (c) {$c$};
    \& \\
};

%% Context window label
\node[mytext, above=.2cm of is] {\textit{context window}};

%% Node for the (t,c) pair.
\coordinate[right=.55cm of t] (middle);
\node[mybox, below=1.1cm of middle] (pair) {$(t,c)_{5}$};

%% Represent Omega
\coordinate[left=2cm of the] (start);
\node[ombox, below=0cm of start, align=left] (bigrams) {$1.\, (the, cat)$\\$2.\, (cat, the)$\\$3.\, (cat, is)$\\$4. \,(is, cat)$\\$5.\, \ldots$};
\node[mytext, above=0cm of bigrams] {$\mathbf{\Omega}$};
\coordinate[left=4.45cm of pair] (ompointer);

% draw all its edges
\draw[to] (t) -- (pair);
\draw[to] (c) -- (pair);
\draw[to] (pair) -- (ompointer);


\end{tikzpicture}
